Proxy-SU(3) symmetry in heavy deformed nuclei

Background: Microscopic calculations of heavy nuclei face considerable difficulties due to the sizes of the matrices that need to be solved. Various approximation schemes have been invoked, for example by truncating the spaces, imposing seniority limits, or appealing to various symmetry schemes such as pseudo-SU(3). This paper proposes a new symmetry scheme also based on SU(3). This proxy-SU(3) can be applied to well-deformed nuclei, is simple to use, and can yield analytic predictions. Purpose: To present the new scheme and its microscopic motivation, and to test it using a Nilsson model calculation with the original shell model orbits and with the new proxy set. Method: We invoke an approximate, analytic, treatment of the Nilsson model, that allows the above vetting and yet is also transparent in understanding the approximations involved in the new proxy-SU(3). Results: It is found that the new scheme yields a Nilsson diagram for well-deformed nuclei that is very close to the original Nilsson diagram. The specific levels of approximation in the new scheme are also shown, for each major shell. Conclusions: The new proxy-SU(3) scheme is a good approximation to the full set of orbits in a major shell. Being able to replace a complex shell model calculation with a symmetry-based description now opens up the possibility to predict many properties of nuclei analytically and often in a parameter-free way. The new scheme works best for heavier nuclei, precisely where full microscopic calculations are most challenged. Some cases in which the new scheme can be used, often analytically, to make specific predictions, are shown in a subsequent paper.

==> (inline-0) <==
\begin{tabular}{ r r r r r r r | r r r r r   }
                  &
${1\over 2}$[301] & ${1\over 2}$[321] & ${3\over 2}$[312] & ${1\over 2}$[310] & ${3\over 2}$[301] & ${5\over 2}$[303] & ${1\over 2}$[440] & 
${3\over 2}$[431] & ${5\over 2}$[422] & ${7\over 2}$[413] & ${9\over 2}[404]$ \\

\hline
    
 1/2[301] & $-0.5$ & 0        & 0        & $-1$ &  0     &              & 0        & 0     & 0     & 0     & 0     \\
 1/2[321] &         & $-0.5$ & 0        & 1    &  0     & 0            & 0        & 0     & 0     & 0     & 0     \\
 3/2[312] &         &         & $-1$ & 0        & 0.707 & 0            & 0        &  0    &  0    & 0     & 0     \\
 1/2[310] &  &     &         & 0        & 0      & 0            & 0        & 0     & 0     & 0     & 0     \\
 3/2[301] &         &        &    &       & 0.5  & 0            & 0        & 0     & 0     & 0     & 0     \\
 5/2[303] &         &         &         &         &       & $-1.5$     & 0        & 0     & 0     & 0     & 0     \\
 
 \hline 
 
 1/2[440] &         &        &         &         &       &             & 0        & 0     & 0     & 0     & 0     \\
 3/2[431] &        &         &         &         &       &             &         & 0.5 & 0     & 0     & 0     \\
 5/2[422] &         &        &         &         &       &             &         &      & 1 & 0     & 0     \\
 7/2[413] &         &         &         &         &       &             &         &      &      & 1.5 & 0     \\
 9/2[404] &       &        &         &         &       &             &         &      &      &    & 2 \\
 
 \hline
\end{tabular}

\vskip 0.3cm 

\begin{tabular}{ r r r r r r r  | r r r r   }
                  &
${1\over 2}$[301] & ${1\over 2}$[321] & ${3\over 2}$[312] & ${1\over 2}$[310] & ${3\over 2}$[301] & ${5\over 2}$[303] & ${1\over 2}$[330] & 
${3\over 2}$[321] & ${5\over 2}$[312] & ${7\over 2}$[303] \\ 

\hline
    
 1/2[301] & $-0.5$ & 0        & 0        & $-1$ &  0     &              & 0        & 0       & 0        & 0     \\
 1/2[321] &         & $-0.5$ & 0        & 1    &  0     & 0            & ${\bf -1.225}$& 0       & 0        & 0     \\
 3/2[312] &         &         & $-1$ & 0        & 0.707 & 0            & 0        &${\bf -1.414}$&  0       & 0     \\
 1/2[310] &  &    &         & 0        & 0      & 0            & 0        & 0       & 0        & 0     \\
 3/2[301] &      &         &    &         & 0.5  & 0            & 0        & 0       & 0        & 0     \\
 5/2[303] &        &        &         &         &      & $-1.5$     & 0        & 0       &${\bf -1.225}$ & 0     \\
 
 \hline 
 
 1/2[330] &        & &         &         &       &            & 0        & 0       & 0        & 0     \\
 3/2[321] &         &         &   &         &       &             &         & 0.5   & 0        & 0     \\
 5/2[312] &        &        &        &        &     &    &         &        & 1    & 0     \\
 7/2[303] &        &        &       &      &     &           &       &      &       & 1.5 \\

 \hline
\end{tabular}
\begin{tabular}{ r r r r r r r | r r r r r   }
                  &
${1\over 2}$[301] & ${1\over 2}$[321] & ${3\over 2}$[312] & ${1\over 2}$[310] & ${3\over 2}$[301] & ${5\over 2}$[303] & ${1\over 2}$[440] & 
${3\over 2}$[431] & ${5\over 2}$[422] & ${7\over 2}$[413] & ${9\over 2}[404]$ \\

\hline
    
 1/2[301] & 4.88 & 0        & 0        & 0.16 &  0     &              & 0        & 0     & 0     & 0     & 0     \\
 1/2[321] &       & 4.28 & 0        & $-0.16$ &  0     & 0            & 0        & 0     & 0     & 0     & 0     \\
 3/2[312] &        &        & 4.66 & 0        & $-0.11$ & 0            & 0        &  0    &  0    & 0     & 0     \\
 1/2[310] & &     &        & 4.50     & 0      & 0            & 0        & 0     & 0     & 0     & 0     \\
 3/2[301] &        &       &  &         & 4.72  & 0            & 0        & 0     & 0     & 0     & 0     \\
 5/2[303] &        &         &         &        &     & 5.04     & 0        & 0     & 0     & 0     & 0     \\

 \hline 
 
 1/2[440] &      &       &       &        &      &            & 4.70        & 0     & 0     & 0     & 0     \\
 3/2[431] &         &         &         &         &       &             &         & 4.92 & 0     & 0     & 0     \\
 5/2[422] &         &         &         &         &       &             &         &      & 5.14 & 0     & 0     \\
 7/2[413] &         &         &         &         &       &             &         &      &      & 5.36 & 0     \\
 9/2[404] &         &        &         &         &       &             &         &      &      &      & 5.58 \\
 
 \hline
\end{tabular}

\vskip 0.3cm 

\begin{tabular}{ r r r r r r r | r r r r    }
                  &
${1\over 2}$[301] & ${1\over 2}$[321] & ${3\over 2}$[312] & ${1\over 2}$[310] & ${3\over 2}$[301] & ${5\over 2}$[303] & ${1\over 2}$[330] & 
${3\over 2}$[321] & ${5\over 2}$[312] & ${7\over 2}$[303] \\

\hline
    
 1/2[301] & 4.88 & 0        & 0        & 0.16 &  0     &              & 0        & 0     & 0     & 0         \\
 1/2[321] &         & 4.28 & 0        & $-0.16$ &  0     & 0            & {\bf 0.20}        & 0     & 0     & 0        \\
 3/2[312] &         &        & 4.66 & 0        & $-0.11$ & 0            & 0        &  {\bf 0.23}    &  0    & 0        \\
 1/2[310] & &     &        & 4.50     & 0      & 0            & 0        & 0     & 0     & 0        \\
 3/2[301] &         &         &  &         & 4.72  & 0            & 0        & 0     & 0     & 0        \\
 5/2[303] &        &        &        &        &     & 5.04     & 0        & 0     & {\bf 0.20}     & 0       \\

 \hline 
 
 1/2[330] &         &         &         &         &       &             & 4.70        & 0     & 0     & 0     \\
 3/2[321] &         &        &         &         &       &             &         & 4.92 & 0     & 0       \\
 5/2[312] &         &         &         &         &       &             &         &      & 5.14 & 0        \\
 7/2[303] &         &         &         &         &       &             &        &      &     & 5.36  \\
 
 \hline
\end{tabular}
\begin{tabular}{ r r r r r r r r r r r r r r r r | r r r r r r r }
                  &
$\frac{1}{2}$[501] & $\frac{1}{2}$[521] & $\frac{3}{2}$[512] & $\frac{1}{2}$[510] & $\frac{3}{2}$[501] & $\frac{5}{2}$[503] & $\frac{1}{2}$[541] & 
$\frac{3}{2}$[532] & $\frac{5}{2}$[523] & $\frac{7}{2}$[514] & $\frac{1}{2}$[530] & $\frac{3}{2}$[521] & $\frac{5}{2}$[512] & $\frac{7}{2}$[503] & 
$\frac{9}{2}$[505] 
& $\frac{1}{2}$[660] & $\frac{3}{2}$[651] & $\frac{5}{2}$[642] & $\frac{7}{2}$[633] & $\frac{9}{2}$[624] & 
$\frac{11}{2}$[615] & $\frac{13}{2}$[606] 
\\

\hline

1/2[501] & $-0.5$ & 0 & 0 & $-1.225$ & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0 & 0 \\
1/2[521] &  & $-0.5$ & 0 & 1.414 & 0  & 0  & 0  & 0  & 0  & 0  &$-1.732$  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
3/2[512] &  &  & $-1$ & 0 & 1  & 0  & 0  & 0  & 0  & 0  & 0  & $-1.732$ & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
1/2[510] &  &  &  & 0 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 &  0 & 0 & 0 & 0 & 0 \\
3/2[501] &     &     &     &     & 0.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
5/2[503] &     &     &     &    & & $-1.5$ & 0 & 0 & 0 & 0 & 0 & 0 & $-1.414$ & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
1/2[541] &   &    &    &    & &  & $-0.5$ & 0 & 0 & 0  & 1.414 & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
3/2[532] &     &     &     &    & & &  & $-1$ & 0 & 0 & 0  & 1.225 & 0 & 0    & 0    & 0 &  0 & 0   & 0 & 0 & 0   & 0 \\
5/2[523] &    &     &     &     &  &  &  &  & $-1.5$ & 0 & 0 & 0  & 1 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
7/2[514] &    &    &   &   & & & & & & $-2$ & 0 & 0 & 0 & 0.707 & 0 & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
1/2[530] &  &  &     &     &  &  &  &  &  &  & 0 & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
3/2[521] &   &   &  &    &  & &  &  &  &  &  & 0.5 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
5/2[512] &    &     &     &     &  &  &  &  &  &  &  &  & 1 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
7/2[503] &  & &  & &   &   &   &   &   &  &   &   & & 1.5 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
9/2[505] &  &  &  &  &   &   &   &   &   &   &   &   &   &  & $-2.5$ & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
 
 \hline

1/2[660] &   &     &    &   &  &  &  &  &  &  &  &  &  &    &     & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
3/2[651] &     &     &     &     &  &  &  &  &  &  &  &  &  &     &     &  & 0.5 & 0   & 0 & 0 & 0   & 0 \\
5/2[642] &     &  &  &  &  &   &   &   &   &   &   &   &   &  &  &   &  & 1 & 0 & 0 & 0 & 0 \\
7/2[633] &   &    &    &    &  &  &  &  &  &  &  &  & &     &     &  &  &    & 1.5 & 0 & 0   & 0 \\
9/2[624] &   &   &  &    &  &  &  &  &  &  &  &  &  &     &     &  &  &    &  & 2 & 0   & 0 \\
11/2[615] &  &  &  &  &   &   &   &   &   &   &   &   &   &  &  &   &  &  &  &  & 2.5 & 0 \\
13/2[606] & &  &  &  &   &  &   &   &   &   &   &   &   &  &  &   &  &    &  &  &   & 3 \\
 
 \hline
\end{tabular}

\vskip 0.3cm

\begin{tabular}{ r r r r r r r r r r r r r r r r | r r r r r r  }
       &  
$\frac{1}{2}$[501] & $\frac{1}{2}$[521] & $\frac{3}{2}$[512] & $\frac{1}{2}$[510] & $\frac{3}{2}$[501] & $\frac{5}{2}$[503] & $\frac{1}{2}$[541] & 
$\frac{3}{2}$[532] & $\frac{5}{2}$[523] & $\frac{7}{2}$[514] & $\frac{1}{2}$[530] & $\frac{3}{2}$[521] & $\frac{5}{2}$[512] & $\frac{7}{2}$[503] & 
$\frac{9}{2}$[505]   
& $\frac{1}{2}$[550] & $\frac{3}{2}$[541] & $\frac{5}{2}$[532] & $\frac{7}{2}$[523] & $\frac{9}{2}$[514] & 
$\frac{11}{2}$[505] 
\\

\hline

1/2[501] & $-0.5$ & 0 & 0 & $-1.225$ & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0  \\
1/2[521] &  & $-0.5$ & 0 & 1.414 & 0  & 0  & 0  & 0  & 0  & 0  &$-1.732$  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0  \\
3/2[512] &  &  & $-1$ & 0 & 1  & 0  & 0  & 0  & 0  & 0  & 0  & $-1.732$ & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0  \\
1/2[510] &  &  &  & 0 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 &  0 & 0 & 0 & 0  \\
3/2[501] &     &     &    &   & 0.5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   \\
5/2[503] &    &   &   &   &  & $-1.5$ & 0 & 0 & 0 & 0 & 0 & 0 & $-1.414$ & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0    \\
1/2[541] &   &    &     &     &  &  & $-0.5$ & 0 & 0 & 0  & 1.414 & 0 & 0 & 0    & 0    & ${\bf -1.581}$ & 0 & 0   & 0 & 0 & 0  \\
3/2[532] &  &  &   &  &  &  &  & $-1$ & 0 & 0 & 0  & 1.225 & 0 & 0    & 0    & 0 &  ${\bf -2}$ & 0   & 0 & 0 & 0  \\
5/2[523] &  &   &  &   &  &  &  &  & $-1.5$ & 0 & 0 & 0  & 1 & 0    & 0    & 0 & 0 & ${\bf -2.121}$   & 0 & 0 & 0  \\
7/2[514] &  &   &  &   &  &  &  &  &  & $-2$ & 0 & 0 & 0 & 0.707 & 0 & 0 & 0 & 0   & ${\bf -2}$ & 0 & 0  \\
1/2[530] &  &   &   &  &  &  &  &  &  &  & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0  \\
3/2[521] &   &    &  &    & &  &  &  &  &  &  & 0.5 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0  \\
5/2[512] &     &    &     &     &  &  &  &  &  & &  & & 1 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0 \\
7/2[503] &  &  &  &  &   &   &   &   &   &   &   &   &   & 1.5 & 0 & 0  & 0 & 0 & 0 & 0 & 0 \\
9/2[505] &  &  &  &  &   &   &   &   &   &   &   &   &   &  & $-2.5$ & 0  & 0 & 0 & 0 & ${\bf -1.581}$ & 0 \\
 
 \hline

1/2[550] &  &  &  &  &  &  &  &  &  &  &  &  &  &     &     & 0 & 0 & 0   & 0 & 0 & 0   \\
3/2[541] &   &   &   &   &  &  &  & &  &  &  &  &  &     &    &  & 0.5 & 0   & 0 & 0 & 0  \\
5/2[532] &  &  &  &  &   &   &   &   &   &   &   &   &   &  &  &   &  & 1 & 0 & 0 & 0  \\
7/2[523] &   &    &   &   &  &  &  &  &  &  &  &  &  &     &     &  &  &    & 1.5 & 0 & 0  \\
9/2[514] &    &   &   &  & &  &  &  &  &  &  &  &  &     &  &  &  &    &  & 2 & 0   \\
11/2[505] &  &  &  &  &   &   &   &   &   &   &   &   &   &  &   &   &  &  & &  & 2.5  \\

 \hline
\end{tabular}
\begin{tabular}{ r r r r r r r r r r r r r r r r | r r r r r r r }
                  &
${1\over 2}$[501] & ${1\over 2}$[521] & ${3\over 2}$[512] & ${1\over 2}$[510] & ${3\over 2}$[501] & ${5\over 2}$[503] & ${1\over 2}$[541] & 
${3\over 2}$[532] & ${5\over 2}$[523] & ${7\over 2}$[514] & ${1\over 2}$[530] & ${3\over 2}$[521] & ${5\over 2}$[512] & ${7\over 2}$[503] & 
${9\over 2}$[505] & ${1\over 2}$[660] & ${3\over 2}$[651] & ${5\over 2}$[642] & ${7\over 2}$[633] & ${9\over 2}$[624] & 
${11\over 2}$[615] & ${13\over 2}$[606] 
\\

\hline

1/2[501] & 6 & $-6.928$ & 0 & 0 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0 & 0 \\
1/2[521] &  & 20 & 0 & 0 & 0  & 0  & $-9.798$  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
3/2[512] &  &  & 18 & 0 & 0  & 0  & 0  & $-8.485$ & 0 & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
1/2[510] &  & &  & 14 & 0  & 0  & 0  & 0  & 0  & 0  & $-9.798$  & 0  & 0  & 0 & 0 & 0  & 0 &  0 & 0 & 0 & 0 & 0 \\
3/2[501] &     &    &    &    & 6 & 0 & 0 & 0 & 0 & 0 & 0 & -6.928 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\

5/2[503] &     &    &     &     &  & 14 & 0 & 0 & $-5.657$ & 0 & 0 & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
1/2[541] &     & &     &     &  &  & 18 & 0 & 0 & 0  & 0 & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
3/2[532] &     &     &  &     &  &  &  & 24 & 0 & 0 & 0  & 0 & 0 & 0    & 0    & 0 &  0 & 0   & 0 & 0 & 0   & 0 \\
5/2[523] &     &     &     &     &  &  &  &  & 28 & 0 & 0 & 0  & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
7/2[514] &   &     &     &   &  &  &  & &  & 30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\

1/2[530] &   & &     &   &  &  &  &  &  &  & 20 & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
3/2[521] &   &    &  &     &  &  &  &  &  &  &  & 20 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
5/2[512] &     &     &    &  &  &  &  &  &  &  &  & & 18 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
7/2[503] &  &  &  &  &   &   &   &   &   &   &   &   &   & 14 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
9/2[505] &  &  &  &  &   &   &   &   &   &   &   &   &   & & 30 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
 
 \hline
 
1/2[660] &   &   &  &   &  &  &  &  &  &  &  &  &  &     &     & 12 & 0 & 0   & 0 & 0 & 0   & 0 \\
3/2[651] &  &  &  &  &  &  &  &  &  &  &  &  &  &     &     &  & 22 & 0   & 0 & 0 & 0   & 0 \\
5/2[642] &  &  &  &  &   &   &   &   &   &   &   &   &   &  &  &   &  & 30 & 0 & 0 & 0 & 0 \\
7/2[633] &  &     &     &     &  &  &  &  &  &  &  &  &  &     &     &  &  &   & 36 & 0 & 0   & 0 \\
9/2[624] &    &     &    &    &  &  &  &  &  &  &  &  &  &     &   &  &  &    & & 40 & 0   & 0 \\

11/2[615] & && &  &   &   &  &   &   &   &   &   &   &  &  &   &  &  &  &  & 42 & 0 \\
13/2[606] &  &  &  &  &   &   &   &   &   &   &   &   &   &  &  &   &  &    &  &  &  & 42 \\
 
 \hline
\end{tabular}

\vskip 0.3cm 

\begin{tabular}{ r r r r r r r r r r r r r r r r | r r r r r r  }
                  &
${1\over 2}$[501] & ${1\over 2}$[521] & ${3\over 2}$[512] & ${1\over 2}$[510] & ${3\over 2}$[501] & ${5\over 2}$[503] & ${1\over 2}$[541] & 
${3\over 2}$[532] & ${5\over 2}$[523] & ${7\over 2}$[514] & ${1\over 2}$[530] & ${3\over 2}$[521] & ${5\over 2}$[512] & ${7\over 2}$[503] & 
${9\over 2}$[505] & ${1\over 2}$[550] & ${3\over 2}$[541] & ${5\over 2}$[532] & ${7\over 2}$[523] & ${9\over 2}$[514] & ${11\over 2}$[505]
\\

\hline

1/2[501] & 6 & $-6.928$ & 0 & 0 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0 \\
1/2[521] &  & 20 & 0 & 0 & 0  & 0  & $-9.798$  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0  \\
3/2[512] &  &  & 18 & 0 & 0  & 0  & 0 & $-8.485$ & 0 & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 \\
1/2[510] &  &  &  & 14 & 0  & 0  & 0  & 0  & 0  & 0  & $-9.798$  & 0  & 0  & 0 & 0 & 0  & 0 &  0 & 0 & 0 & 0  \\
3/2[501] &     &     &     &     & 6 & 0 & 0 & 0 & 0 & 0 & 0 & -6.928 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0  \\

5/2[503] &    &     &    &     &  & 14 & 0 & 0 & $-5.657$ & 0 & 0 & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0  \\
1/2[541] &   &  &     &     &  &  & 18 & 0 & 0 & 0  & 0 & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0  \\
3/2[532] &  &     &  &     &  &  &  & 24 & 0 & 0 & 0  & 0 & 0 & 0    & 0    & 0 &  0 & 0   & 0 & 0 & 0   \\
5/2[523] &    &     &    &    & &  &  &  & 28 & 0 & 0 & 0  & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0  \\
7/2[514] &  &   &   &  &  &  &  &  &  & 30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0   & 0 & 0 & 0  \\

1/2[530] &  & &     &   &  &  &  &  &  &  & 20 & 0 & 0 & 0    & 0    & ${\bf -8.944}$ & 0 & 0   & 0 & 0 & 0  \\
3/2[521] &  &  &  &  &  &  &  &  &  &  &  & 20 & 0 & 0    & 0    & 0 & ${\bf -9.798}$ & 0   & 0 & 0 & 0 \\
5/2[512] &  &   &   &  &  &  &  &  &  &  &  &  & 18 & 0    & 0    & 0 & 0 & ${\bf -8.485}$   & 0 & 0 & 0  \\
7/2[503] &  &  &  &  &   &   &   &   &   &   &   &   &   & 14 & 0 & 0  & 0 & 0 & ${\bf -5.657}$ & 0 & 0  \\
9/2[505] &  &  &  &  &   &   &   &   &   &   &   &   &   &  & 30 & 0  & 0 & 0 & 0 & 0 & 0 \\
 
 \hline
 
1/2[550] &     &     &     &     &  &  &  &  &  &  &  &  &  &     &     & {\bf 10} & 0 & 0   & 0 & 0 & 0  \\
3/2[541] &  &     &     &    &  &  &  &  &  &  &  &  &  &     &     &  & {\bf 18} & 0   & 0 & 0 & 0  \\
5/2[532] &  &  &  &  &   &   &   &   &   &   &   &   &   &  &  &   &  & {\bf 24} & 0 & 0 & 0 \\
7/2[523] &   &     &  &   &  &  &  &  &  &  &  &  &  &    &     &  &  &  & {\bf 28} & 0 & 0 \\
9/2[514] &  &     &     &     &  &  &  &  &  &  &  &  &  &     &     &  &  &    & & {\bf 30} & 0 \\

11/2[505] &  &  &  &  &   &   &   &   &   &   &   &   &   &  &  &   &  &  &  &  & {\bf 30} \\
 
 \hline
\end{tabular}
\begin{tabular}{ r r r r r r r r r r r r r r r r | r r r r r r r }
                  &
${1\over 2}$[501] & ${1\over 2}$[521] & ${3\over 2}$[512] & ${1\over 2}$[510] & ${3\over 2}$[501] & ${5\over 2}$[503] & ${1\over 2}$[541] & 
${3\over 2}$[532] & ${5\over 2}$[523] & ${7\over 2}$[514] & ${1\over 2}$[530] & ${3\over 2}$[521] & ${5\over 2}$[512] & ${7\over 2}$[503] & 
${9\over 2}$[505] & ${1\over 2}$[660] & ${3\over 2}$[651] & ${5\over 2}$[642] & ${7\over 2}$[633] & ${9\over 2}$[624] & 
${11\over 2}$[615] & ${13\over 2}$[606] 
\\

\hline

1/2[501] & 7.44 & 0.19 & 0 & 0.16 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0 & 0 \\
1/2[521] &  & 6.46 & 0 & $-0.18$ & 0  & 0  & 0.26  & 0  & 0  & 0  & 0.22  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
3/2[512] &  &  & 6.88 & 0 & $-0.13$  & 0  & 0  & 0.23  & 0  & 0  & 0  & 0.22 & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
1/2[510] & &  &  & 6.86 & 0  & 0  & 0  & 0  & 0  & 0  & 0.26  & 0  & 0  & 0 & 0 & 0  & 0 &  0 & 0 & 0 & 0 & 0 \\
3/2[501] &    &    &    &    & 7.31 & 0 & 0 & 0 & 0 & 0 & 0 & 0.19 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
5/2[503] &     &     &     &     &  & 7.35 & 0 & 0 & 0.15 & 0 & 0 & 0 & 0.18 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
1/2[541] &   &  &   &   &  & & 5.92 & 0 & 0 & 0  & $-0.18$ & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
3/2[532] &   &   &    &    &  &  &  & 6.12 & 0 & 0 & 0  & $-0.16$ & 0 & 0    & 0    & 0 &  0 & 0   & 0 & 0 & 0   & 0 \\
5/2[523] &  &  &  &  &  &  & &  & 6.38 & 0 & 0 & 0  & $-0.13$ & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
7/2[514] &  &  &  &   &  &  &  &  &  & 6.69 & 0 & 0 & 0 & $-0.09$ & 0 & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
1/2[530] &  & &    &  &  &  &  &  &  &  & 6.10 & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
3/2[521] & & &  &   &  & &  & &  &  &  & 6.34 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
5/2[512] & &   &  &  &  &  &  &  &  &  &  &  & 6.63 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
7/2[503] &  &  &  &  &   &   &   &   &   &   &   &   &   & 6.97 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
9/2[505] &  &  &  &  &   &  &  &  &  &  &  &  & &  & 7.05 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
 
 \hline

1/2[660] &   &   &  & &  &  &  &  &  &  &  &  &  &    &     & 6.70 & 0 & 0   & 0 & 0 & 0   & 0 \\
3/2[651] &  &   &  &  &  &  &  &  &  &  &  &  &  &     &     & & 6.67 & 0   & 0 & 0 & 0   & 0 \\
5/2[642] & &  &  &  &   &   &   &   &   &   &   &   &   &  &  &   &  & 6.69 & 0 & 0 & 0 & 0 \\
7/2[633] &  &  &    &  &  &  &  &  &  &  &  &  &  &  & & &  &    & 6.77 & 0 & 0   & 0 \\
9/2[624] &  &  & &  &  &  &  &  &  &  &  &  &  &     &  &  &  &  &  & 6.90 & 0   & 0 \\
11/2[615] &  &  &  &  &   &   &   &   &   &   &   &   &   &  &  &   &  &  &  &  & 7.08 & 0 \\
13/2[606] &  &  &  &  &   &   &   &   &   &   &   &   &   &  &  &  &  &    &  &  &    & 7.32 \\
 
 \hline
\end{tabular}

\vskip 0.3cm 

\begin{tabular}{ r r r r r r r r r r r r r r r r | r r r r r r }
                  &
${1\over 2}$[501] & ${1\over 2}$[521] & ${3\over 2}$[512] & ${1\over 2}$[510] & ${3\over 2}$[501] & ${5\over 2}$[503] & ${1\over 2}$[541] & 
${3\over 2}$[532] & ${5\over 2}$[523] & ${7\over 2}$[514] & ${1\over 2}$[530] & ${3\over 2}$[521] & ${5\over 2}$[512] & ${7\over 2}$[503] & 
${9\over 2}$[505] & ${1\over 2}$[550] & ${3\over 2}$[541] & ${5\over 2}$[532] & ${7\over 2}$[523] & ${9\over 2}$[514] & 
${11\over 2}$[505] 
\\

\hline

1/2[501] & 7.44 & 0.19 & 0 & 0.16 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0  \\
1/2[521] &  & 6.46 & 0 & $-0.18$ & 0  & 0  & 0.26  & 0  & 0  & 0  & 0.22  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0  \\
3/2[512] &  &  & 6.88 & 0 & $-0.13$  & 0  & 0  & 0.23  & 0  & 0  & 0  & 0.22 & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0  \\
1/2[510] & & &  & 6.86 & 0  & 0  & 0  & 0  & 0  & 0  & 0.26  & 0  & 0  & 0 & 0 & 0  & 0 &  0 & 0 & 0 & 0 \\
3/2[501] &  & &  &  & 7.31 & 0 & 0 & 0 & 0 & 0 & 0 & 0.19 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0  \\
5/2[503] &  &  &  &  &  & 7.35 & 0 & 0 & 0.15 & 0 & 0 & 0 & 0.18 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0  \\
1/2[541] &  &   &   &   &  &  & 5.92 & 0 & 0 & 0  & $-0.18$ & 0 & 0 & 0    & 0    & {\bf 0.20} & 0 & 0   & 0 & 0 & 0  \\
3/2[532] &  &  &   &     &  &  & & 6.12 & 0 & 0 & 0  & $-0.16$ & 0 & 0    & 0    & 0 &  {\bf 0.25} & 0   & 0 & 0 & 0  \\
5/2[523] & & &  &  & &  &  &  & 6.38 & 0 & 0 & 0  & $-0.13$ & 0    & 0    & 0 & 0 & {\bf 0.27}   & 0 & 0 & 0 \\
7/2[514] &   &  &  &  & &  &  &  & & 6.69 & 0 & 0 & 0 & $-0.09$ & 0 & 0 & 0 & 0   & {\bf 0.25} & 0 & 0 \\
1/2[530] &  & &   &   &  &  &  & &  &  & 6.10 & 0 & 0 & 0    & 0    & {\bf 0.24} & 0 & 0   & 0 & 0 & 0 \\
3/2[521] & &  &  &   &  &  &  &  &  &  &  & 6.34 & 0 & 0    & 0    & 0 & {\bf 0.26} & 0   & 0 & 0 & 0  \\
5/2[512] & &  &  &  &  &  &  &  &  &  &  &  & 6.63 & 0    & 0    & 0 & 0 & {\bf 0.23}   & 0 & 0 & 0  \\
7/2[503] &  &  &  &  &   &   &   &   &   &   &   &   &  & 6.97 & 0 & 0  & 0 & 0 & {\bf 0.15} & 0 & 0 \\
9/2[505] &  &  &  &  &   &   &   &   &   &   &   &   &   &  & 7.05 & 0  & 0 & 0 & 0 & {\bf 0.20} & 0 \\
 
 \hline

1/2[550] & & & & & & &  & & &  &  &  &  &    &    & {\bf 6.57} & 0 & 0   & 0 & 0 & 0 \\
3/2[541] & & &  &  &  &  &  &  &  &  &  &  &  &  &  &  & {\bf 6.59} & 0   & 0 & 0 & 0 \\
5/2[532] & &  &  &  &  &  &  &  &   &   &   &   &   &  &  &   &  & {\bf 6.67} & 0 & 0 & 0 \\
7/2[523] & & &  &  & &  &  &  &  &  &  &  &  &   &  &  &  & & {\bf 6.80} & 0 & 0 \\
9/2[514] & & &  & &  &  &  &  &  &  &  &  &  &     &   &  &  &  &  & {\bf 6.98} & 0\\
11/2[505] &  &  &  &  &  &  &  &  &  & &  &  &  &  &  &   &  &  &  &  & {\bf 7.21}   \\

 \hline
\end{tabular}
\begin{tabular}{ r r r r r r r r r r r r r r r r | r r r r r r r }
                  &
${1\over 2}$[501] & ${1\over 2}$[521] & ${3\over 2}$[512] & ${1\over 2}$[510] & ${3\over 2}$[501] & ${5\over 2}$[503] & ${1\over 2}$[541] & 
${3\over 2}$[532] & ${5\over 2}$[523] & ${7\over 2}$[514] & ${1\over 2}$[530] & ${3\over 2}$[521] & ${5\over 2}$[512] & ${7\over 2}$[503] & 
${9\over 2}$[505] & ${1\over 2}$[660] & ${3\over 2}$[651] & ${5\over 2}$[642] & ${7\over 2}$[633] & ${9\over 2}$[624] & 
${11\over 2}$[615] & ${13\over 2}$[606] 
\\

\hline

1/2[501] & 7.58 & 0.26 & 0 & 0.14 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0 & 0 \\
1/2[521] &  & 6.46 & 0 & $-0.16$ & 0  & 0  & 0.37  & 0  & 0  & 0  & 0.20  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
3/2[512] &  &  & 6.89 & 0 & $-0.12$  & 0  & 0  & 0.32  & 0  & 0  & 0  & 0.20 & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
1/2[510] &  &  &  & 6.93 & 0  & 0  & 0  & 0  & 0  & 0  & 0.37  & 0  & 0  & 0 & 0 & 0  & 0 &  0 & 0 & 0 & 0 & 0 \\
3/2[501] & & &  & & 7.47 & 0 & 0 & 0 & 0 & 0 & 0 & 0.26 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
5/2[503] & & & & &  & 7.40 & 0 & 0 & 0.21 & 0 & 0 & 0 & 0.16 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
1/2[541] & &  &  &  &  &  & 5.93 & 0 & 0 & 0  & $-0.16$ & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
3/2[532] & &  &  & &  &  &  & 6.07 & 0 & 0 & 0  & $-0.14$ & 0 & 0    & 0    & 0 &  0 & 0   & 0 & 0 & 0   & 0 \\
5/2[523] & & & & &  &  &  &  & 6.27 & 0 & 0 & 0  & $-0.12$ & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
7/2[514] & & & & &  &  &  &  &  & 6.56 & 0 & 0 & 0 & $-0.08$ & 0 & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
1/2[530] & & & &  &  &  & &  &  &  & 6.10 & 0 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
3/2[521] & & & & &  &  &  &  &  &  &  & 6.34 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
5/2[512] & & & & &  & &  &  & &  &  &  & 6.66 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0   & 0 \\
7/2[503] &  &  &  &  &   &   &   &   &   &  &   &   &   & 7.05 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
9/2[505] &  &  &  &  &   &   &   &   &   &   &   &   &   &  & 6.91 & 0  & 0 & 0 & 0 & 0 & 0 & 0 \\
 
 \hline

1/2[660] & & & & &  &  &  &  &  &  &  &  &  &     &  & 6.86 & 0 & 0   & 0 & 0 & 0   & 0 \\
3/2[651] & & & & &  &  &  &  &  &  &  &  &  &     &     &  & 6.73 & 0   & 0 & 0 & 0   & 0 \\
5/2[642] & &  &  &  &   &   &   &   &   &   &   &   &   &  &  &   &  & 6.67 & 0 & 0 & 0 & 0 \\
7/2[633] & & & & &  &  &  &  &  &  &  &  &  &     &     &  &  &    & 6.69 & 0 & 0   & 0 \\
9/2[624] &  &  &  & &  &  &  &  &  &  &  &  &  &     &     &  &  &    &  & 6.78 & 0   & 0 \\
11/2[615] &  &  &  &  &   &   &   &   &   &   &   &   &   &  &  &   &  &  &  &  & 6.95 & 0 \\
13/2[606] & & & & & & & & & & & & &  &  &  &  & &   & &  & & 7.19 \\
 
 \hline
\end{tabular}

\vskip 0.3cm 

\begin{tabular}{ r r r r r r r r r r r r r r r r | r r r r r r }
                  &
${1\over 2}$[501] & ${1\over 2}$[521] & ${3\over 2}$[512] & ${1\over 2}$[510] & ${3\over 2}$[501] & ${5\over 2}$[503] & ${1\over 2}$[541] & 
${3\over 2}$[532] & ${5\over 2}$[523] & ${7\over 2}$[514] & ${1\over 2}$[530] & ${3\over 2}$[521] & ${5\over 2}$[512] & ${7\over 2}$[503] & 
${9\over 2}$[505] & ${1\over 2}$[550] & ${3\over 2}$[541] & ${5\over 2}$[532] & ${7\over 2}$[523] & ${9\over 2}$[514] & 
${11\over 2}$[505] 
\\

\hline

1/2[501] & 7.58 & 0.26 & 0 & 0.14 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0  \\
1/2[521] &  & 6.46 & 0 & $-0.16$ & 0  & 0  & 0.37  & 0  & 0  & 0  & 0.20  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0  \\
3/2[512] &  &  & 6.89 & 0 & $-0.12$  & 0  & 0  & 0.32  & 0  & 0  & 0  & 0.20 & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0  \\
1/2[510] &  &  &  & 6.93 & 0  & 0  & 0  & 0  & 0  & 0  & 0.37  & 0  & 0  & 0 & 0 & 0  & 0 &  0 & 0 & 0 & 0 \\
3/2[501] & & & & & 7.47 & 0 & 0 & 0 & 0 & 0 & 0 & 0.26 & 0 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0  \\
5/2[503] & & & & &  & 7.40 & 0 & 0 & 0.21 & 0 & 0 & 0 & 0.16 & 0    & 0    & 0 & 0 & 0   & 0 & 0 & 0  \\
1/2[541] & &  & &  &  &  & 5.93 & 0 & 0 & 0  & $-0.16$ & 0 & 0 & 0    & 0    & {\bf 0.18} & 0 & 0   & 0 & 0 & 0  \\
3/2[532] &  &  &  & &  &  &  & 6.07 & 0 & 0 & 0  & $-0.14$ & 0 & 0    & 0    & 0 &  {\bf 0.23} & 0   & 0 & 0 & 0  \\
5/2[523] & &  &  &  &  & &  &  & 6.27 & 0 & 0 & 0  & $-0.12$ & 0    & 0    & 0 & 0 & {\bf 0.24}   & 0 & 0 & 0 \\
7/2[514] & & & & &  &  &  &  &  & 6.56 & 0 & 0 & 0 & $-0.08$ & 0 & 0 & 0 & 0   & {\bf 0.23} & 0 & 0 \\
1/2[530] & &  & &  &  &  &  &  &  &  & 6.10 & 0 & 0 & 0    & 0    & {\bf 0.34} & 0 & 0   & 0 & 0 & 0 \\
3/2[521] & & & & &  &  &  & &  &  &  & 6.34 & 0 & 0    & 0    & 0 & {\bf 0.37} & 0   & 0 & 0 & 0  \\
5/2[512] & &  & & &  &  &  &  &  &  &  &  & 6.66 & 0    & 0    & 0 & 0 & {\bf 0.32}   & 0 & 0 & 0  \\
7/2[503] &  &  &  &  &   &   &   &   &   &   &   &   &   & 7.05 & 0 & 0  & 0 & 0 & {\bf 0.21} & 0 & 0 \\
9/2[505] &  &  &  &  &   &   &   &   &   &   &   &   &   &  & 6.91 & 0  & 0 & 0 & 0 & {\bf 0.18} & 0 \\
 
 \hline

1/2[550] & & & & &  &  &  &  &  &  &  &  &  &     &    & {\bf 6.68} & 0 & 0   & 0 & 0 & 0 \\
3/2[541] & & & & &  &  &  & &  &  &  & &  & &   &  & {\bf 6.62} & 0   & 0 & 0 & 0 \\
5/2[532] & &  &  &  &   &   &   &   &   &   &   &   &   &  &  &   &  & {\bf 6.64} & 0 & 0 & 0 \\
7/2[523] & & & & &  &  &  &  &  &  &  &  &  &     &     &  &  &    & {\bf 6.73} & 0 & 0 \\
9/2[514] & & & & &  &  &  &  &  &  &  &  &  &     &   &  &  &    &  & {\bf 6.90} & 0\\
11/2[505] &  &  &  &  &   &   &   &   &   &   &   &   &   &  &  &   &  &  &  &  & {\bf 7.14}  \\

 \hline
\end{tabular}
\begin{tabular}{ r r r r r r r r r r r r r r r r r r r r r r | r r r r r r r r }
                  &
${1\over 2}$[611] & ${1\over 2}$[600] & ${3\over 2}$[602] & ${1\over 2}$[631] & ${3\over 2}$[622] & ${5\over 2}$[613] & ${1\over 2}$[620] & 
${3\over 2}$[611] & ${5\over 2}$[602] & ${7\over 2}$[604] & ${1\over 2}$[651] & ${3\over 2}$[642] & ${5\over 2}$[633] & ${7\over 2}$[624] & 
${9\over 2}$[615] & ${1\over 2}$[640] & ${3\over 2}$[631] & ${5\over 2}$[622] & ${7\over 2}$[613] & ${9\over 2}$[604] & ${11\over 2}$[606]& 
${1\over 2}$[770] & ${3\over 2}$[761] & ${5\over 2}$[752] & ${7\over 2}$[743] & ${9\over 2}$[734] &${11\over 2}$[725] & ${13\over 2}$[716]& 
${15\over 2}$[707] \\

\hline

1/2[611]& $-0.5$ & 1.225 & 0 & 0 & 0  & 0  & $-1.732$ & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1/2[600]& & 0 & 0 & 0 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[602] & & & $-1$ & 0 & 0  & 0  & 0  & $-1.414$  & 0  & 0  & 0  & 0 & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
1/2[631] &  &  &  & $-0.5$ & 0 & 0 & 1.732 & 0 & 0 & 0  & 0  & 0  & 0  & 0 & 0 & $-2$ & 0 &  0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[622] &  &  &  &  & $-1$ & 0 & 0 & 1.414 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & $-2.121$ & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\

5/2[613] &  &  &  &  &  & $-1.5$ & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & $-2$ & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
1/2[620] &  &  &  &  &  &  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0& 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[611] & & & & &  &  &  & 0.5 & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 &  0 & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
5/2[602] &  &  &  & &  &  &  &  & 1 & 0 & 0 & 0  & 0 & 0    & 0    & 0 & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
7/2[604] &  &  &  &  &  &  &  &  & & $-2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & $-1.581$ & 0 & 0   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\

1/2[651] &  &  &  &  &  &  &  &  &  &  & $-0.5$& 0 & 0 & 0 & 0  & 1.581 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3/2[642] & &  &  &  &  &  &  &  &  &  &  & $-1$ & 0 & 0 & 0 & 0 & 1.414 & 0   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5/2[633] & & &  &  &  &  &  &  &  &  &  & & $-1.5$ & 0 & 0 & 0 & 0 & 1.225 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
7/2[624] & & & & &  &  &   &   &   &   &   &   &  & $-2$ & 0 & 0  & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
9/2[615] & &  &  &  &   & & & & & & & & & & $-2.5$ & 0  & 0 & 0 & 0 & 0.707 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 

1/2[640] &  & &  &  &   &   &   &   &   &   &   &   &   &  &  & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[631] &  &  &  & &  &  &  &  &  &  &  &  &  &  &  &  & 0.5 & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
5/2[622] & & & & & & & & & & & & &  &  &  &  &  & 1 & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
7/2[613] & &  &  &  &  &  &  & &  & & &  &  & &  & & & & 1.5 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
9/2[604] & & & & & & & & & & & & & & & & & & & & 2 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
11/2[606] & & & &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & $-3$ & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\

 \hline
  
1/2[770] & & & & & &  &  &  &  &  &  &  &  &  & &  &  &    &  &  &    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3/2[761] &  &  & & & &  &  &  &  &  &  &  &  &     &     &  &  &    &  &  &    &  & 0.5 & 0 & 0 & 0 & 0 & 0 & 0 \\
5/2[752] & &  &  &  &   &   &   &   &   &   &   &   &   &  &  &   &  &  &  &  &  &  &  & 1 & 0 & 0 & 0 & 0 & 0 \\
7/2[743] & & &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1.5 & 0 & 0 & 0 & 0 \\
9/2[734] & &  &  &  & & & & & &  & & & & & & & & & & & &  &  &  &  & 2 & 0 & 0 & 0 \\

11/2[725] & &  &  &  &   &   &   &  &  &  &   &   &  &  &  &   & &  &  &  &  &  &  &  &  &  & 2.5 & 0 & 0 \\
13/2[716] & & & &  &   &   &   &   &   &   &   &   &   &  &  &   &  &    &  &  &    &  &  &  &  &  &  & 3 & 0 \\
15/2[707] & & & & & & & & & & & & & & & &  & & & & & &  &  &  &  &  &  &  & 3.5 \\ 
 
 \hline
\end{tabular}

\vskip 0.3cm 

\begin{tabular}{ r r r r r r r r r r r r r r r r r r r r r r | r r r r r r r  }
                  &
${1\over 2}$[611] & ${1\over 2}$[600] & ${3\over 2}$[602] & ${1\over 2}$[631] & ${3\over 2}$[622] & ${5\over 2}$[613] & ${1\over 2}$[620] & 
${3\over 2}$[611] & ${5\over 2}$[602] & ${7\over 2}$[604] & ${1\over 2}$[651] & ${3\over 2}$[642] & ${5\over 2}$[633] & ${7\over 2}$[624] & 
${9\over 2}$[615] & ${1\over 2}$[640] & ${3\over 2}$[631] & ${5\over 2}$[622] & ${7\over 2}$[613] & ${9\over 2}$[604] & ${11\over 2}$[606]& 
${1\over 2}$[660] & ${3\over 2}$[651] & ${5\over 2}$[642] & ${7\over 2}$[633] & ${9\over 2}$[624] &${11\over 2}$[615] & ${13\over 2}$[606]\\

\hline

1/2[611]& $-0.5$ & 1.225 & 0 & 0 & 0  & 0  & $-1.732$ & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1/2[600]& & 0 & 0 & 0 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[602]& & & $-1$ & 0 & 0 & 0 & 0& $-1.414$& 0  & 0  & 0  & 0 & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 \\
1/2[631] & & & & $-0.5$ & 0& 0& 1.732& 0& 0 & 0  & 0  & 0  & 0  & 0 & 0 & $-2$ & 0 &  0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[622] & & & & & $-1$& 0& 0& 1.414 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & $-2.121$ & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0  \\

5/2[613] & & & & & & $-1.5$ & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & $-2$ & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\
1/2[620] &  &  &  &  & &  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0& 0& 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[611] & & & &  &  &  &  & 0.5 & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 &  0 & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 \\
5/2[602] &  &  &  &  &  &  &  &  & 1 & 0 & 0 & 0  & 0 & 0    & 0    & 0 & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\
7/2[604] &  &  &  &  &  &  &  &  & & $-2$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & $-1.581$ & 0 & 0   & 0 & 0 & 0 & 0 & 0 & 0 & 0\\

1/2[651] & & & & & & & & & & & $-0.5$& 0 & 0 & 0 & 0  & 1.581 & 0 & 0 & 0 & 0 & 0 & ${\bf -1.732}$ & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[642] & & & & & & & & & & & & $-1$ & 0 & 0 & 0 & 0 & 1.414 & 0   & 0 & 0 & 0 & 0 & ${\bf -2.236}$ & 0 & 0 & 0 & 0 & 0  \\
5/2[633] & & & & & & & & & & & & & $-1.5$ & 0 & 0 & 0 & 0 & 1.225 & 0 & 0 & 0 & 0& 0 & ${\bf -2.450}$ & 0 & 0 & 0 & 0  \\
7/2[624] & & & & & & & & & & & & & & $-2$ & 0 & 0  & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & ${\bf -2.450}$ & 0 & 0 & 0  \\
9/2[615] & & & & & & & & & & & & & & & $-2.5$ & 0  & 0 & 0 & 0 & 0.707 & 0 & 0& 0 & 0 & 0 & ${\bf -2.236}$ & 0 & 0  \\ 

1/2[640] & & & & & & & & & & & & & & & & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 \\
3/2[631] & & & & & & & & & & & & & & & & & 0.5 & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 \\
5/2[622] & & & & & & & & & & & & & & & & & & 1 & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0  \\
7/2[613] & & & & & & & & & & & & & & & & & & & 1.5 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 \\
9/2[604] & & & & & & & & & & & & & & & & & & & & 2 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 \\
11/2[606]& & & & & & & & & & & & & & & & & & & & & $-3$ & 0& 0 & 0 & 0 & 0 & ${\bf -1.732}$ & 0  \\

 \hline
  
1/2[660] & & & & & & & & & & & & & & & & & & & & & & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[651] & & & & & & & & & & & & & & & & & & & & & & & 0.5 & 0 & 0 & 0 & 0 & 0 \\
5/2[642] & & & & & & & & & & & & & & & & & & & & & & & & 1 & 0 & 0 & 0 & 0  \\
7/2[633] & & & & & & & & & & & & & & & & & & & & & & & & & 1.5 & 0 & 0 & 0 \\
9/2[624] & & & & & & & & & & & & & & & & & & & & & & & & & & 2 & 0 & 0 \\

11/2[615]& & & & & & & & & & & & & & & & & & & & & & & & & & & 2.5 & 0 \\
13/2[606]& & & & & & & & & & & & & & & & & & & & & & & & & & & & 3 \\

 \hline
\end{tabular}
\begin{tabular}{ r r r r r r r r r r r r r r r r r r r r r r | r r r r r r r r }
                  &
${1\over 2}$[611] & ${1\over 2}$[600] & ${3\over 2}$[602] & ${1\over 2}$[631] & ${3\over 2}$[622] & ${5\over 2}$[613] & ${1\over 2}$[620] & 
${3\over 2}$[611] & ${5\over 2}$[602] & ${7\over 2}$[604] & ${1\over 2}$[651] & ${3\over 2}$[642] & ${5\over 2}$[633] & ${7\over 2}$[624] & 
${9\over 2}$[615] & ${1\over 2}$[640] & ${3\over 2}$[631] & ${5\over 2}$[622] & ${7\over 2}$[613] & ${9\over 2}$[604] & ${11\over 2}$[606]& 
${1\over 2}$[770] & ${3\over 2}$[761] & ${5\over 2}$[752] & ${7\over 2}$[743] & ${9\over 2}$[734] &${11\over 2}$[725] & ${13\over 2}$[716]& 
${15\over 2}$[707] \\

\hline

1/2[611]& 18 & 0 & 0 & $-12$ & 0  & 0  &0 & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1/2[600]&  & 6 & 0 & 0 & 0  & 0  & $-8.485$  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[602] &  &  & 10 & 0 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
1/2[631] &  &  &  & 28 & 0  & 0  & 0  & 0  & 0  & 0  & $-12.649$  & 0  & 0  & 0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[622] &  &  &  &  & 28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\

5/2[613] & & & & & & 26 & 0 & 0 & 0 & 0 & 0 & 0 & $-9.798$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
1/2[620] & & & & & & & 24  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & $-13.856$ & 0 & 0 & 0 & 0 & 0& 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[611] & & & & & & & & 18 & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 &  $-12$ & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
5/2[602] & & & & & & & & & 10 & 0 & 0 & 0  & 0 & 0    & 0    & 0 & 0 & $-8$ & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
7/2[604] & & & & & & & & & & 22 & 0 & 0 & 0 & $-6.325$ & 0 & 0 & 0 & 0 & 0 & 0 & 0   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\

1/2[651] & & & & & & & & & & & 22 & 0 & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3/2[642] & & & & & & & & & & & & 30 & 0 & 0 & 0 & 0 & 0 & 0   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5/2[633] & & & & & & & & & & & & & 36 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
7/2[624] & & & & & & & & & & & & & & 40 & 0 & 0  & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
9/2[615] & & & & & & & & & & & & & & & 42 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 

1/2[640] & & & & & & & & & & & & & & & & 26  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[631] & & & & & & & & & & & & & & & & & 28 & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
5/2[622] & & & & & & & & & & & & & & & & & & 28 & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
7/2[613] & & & & & & & & & & & & & & & & & & & 26 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
9/2[604] & & & & & & & & & & & & & & & & & & & & 22 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
11/2[606]& & & & & & & & & & & & & & & & & & & & & 42 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\

 \hline
  
1/2[770]& & & & & & & & & & & & & & & & & & & & & & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3/2[761]& & & & & & & & & & & & & & & & & & & & & & & 26 & 0 & 0 & 0 & 0 & 0 & 0 \\
5/2[752]& & & & & & & & & & & & & & & & & & & & & & & & 36 & 0 & 0 & 0 & 0 & 0 \\
7/2[743]& & & & & & & & & & & & & & & & & & & & & & & & & 44 & 0 & 0 & 0 & 0 \\
9/2[734]& & & & & & & & & & & & & & & & & & & & & & & & & & 50 & 0 & 0 & 0 \\

11/2[725]& & & & & & & & & & & & & & & & & & & & & & & & & & & 54 & 0 & 0 \\
13/2[716]& & & & & & & & & & & & & & & & & & & & & & & & & & & & 56 & 0 \\
15/2[707]& & & & & & & & & & & & & & & & & & & & & & & & & & & & & 56 \\ 
 
 \hline
\end{tabular}

\vskip 0.3cm

\begin{tabular}{ r r r r r r r r r r r r r r r r r r r r r r | r r r r r r r  }
                  &
${1\over 2}$[611] & ${1\over 2}$[600] & ${3\over 2}$[602] & ${1\over 2}$[631] & ${3\over 2}$[622] & ${5\over 2}$[613] & ${1\over 2}$[620] & 
${3\over 2}$[611] & ${5\over 2}$[602] & ${7\over 2}$[604] & ${1\over 2}$[651] & ${3\over 2}$[642] & ${5\over 2}$[633] & ${7\over 2}$[624] & 
${9\over 2}$[615] & ${1\over 2}$[640] & ${3\over 2}$[631] & ${5\over 2}$[622] & ${7\over 2}$[613] & ${9\over 2}$[604] & ${11\over 2}$[606]& 
${1\over 2}$[660] & ${3\over 2}$[651] & ${5\over 2}$[642] & ${7\over 2}$[633] & ${9\over 2}$[624] &${11\over 2}$[615] & ${13\over 2}$[606] \\

\hline

1/2[611]& 18 & 0 & 0& $-12$ & 0 & 0 &0 & 0& 0 & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1/2[600]& & 6 & 0 & 0 & 0 & 0 & $-8.485$& 0 & 0 & 0 & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[602]& & & 10 & 0 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\
1/2[631]& & & & 28 & 0 & 0 & 0& 0& 0  & 0  & $-12.649$  & 0  & 0  & 0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0   \\
3/2[622]& & & & & 28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0   \\

5/2[613]& & & & & & 26 & 0 & 0 & 0 & 0 & 0 & 0 & $-9.798$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\
1/2[620]& & & & & & & 24  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & $-13.856$ & 0 & 0 & 0 & 0 & 0& 0& 0 & 0 & 0 & 0 & 0 & 0   \\
3/2[611]& & & & & & & & 18 & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 &  $-12$ & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0  \\
5/2[602]& & & & & & & & & 10 & 0 & 0 & 0  & 0 & 0    & 0    & 0 & 0 & $-8$ & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0   \\
7/2[604]& & & & & & & & & & 22 & 0 & 0 & 0 & $-6.325$ & 0 & 0 & 0 & 0 & 0 & 0 & 0   & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\

1/2[651]& & & & & & & & & & & 22 & 0 & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[642]& & & & & & & & & & & & 30 & 0 & 0 & 0 & 0 & 0 & 0   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
5/2[633]& & & & & & & & & & & & & 36 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0   \\
7/2[624]& & & & & & & & & & & & & & 40 & 0 & 0  & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
9/2[615]& & & & & & & & & & & & & & & 42 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\ 

1/2[640]& & & & & & & & & & & & & & & & 26  & 0 & 0 & 0 & 0 & 0 & ${\bf -10.955}$& 0 & 0 & 0 & 0 & 0 & 0   \\
3/2[631]& & & & & & & & & & & & & & & & & 28 & 0   & 0 & 0 & 0   & 0& ${\bf -12.649}$ & 0 & 0 & 0 & 0 & 0   \\
5/2[622]& & & & & & & & & & & & & & & & & & 28 & 0 & 0 & 0   & 0& 0 & ${\bf -12}$ & 0 & 0 & 0 & 0   \\
7/2[613]& & & & & & & & & & & & & & & & & & & 26 & 0 & 0 & 0& 0 & 0 & ${\bf -9.798}$ & 0 & 0 & 0  \\
9/2[604]& & & & & & & & & & & & & & & & & & & & 22 & 0   & 0& 0 & 0 & 0 & ${\bf -6.324}$ & 0 & 0   \\
11/2[606]& & & & & & & & & & & & & & & & & & & & & 42 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\

 \hline
  
1/2[660]& & & & & & & & & & & & & & & & & & & & & & {\bf 12} & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[651]& & & & & & & & & & & & & & & & & & & & & & & {\bf 22} & 0 & 0 & 0 & 0 & 0  \\
5/2[642]& & & & & & & & & & & & & & & & & & & & & & & & {\bf 30} & 0 & 0 & 0 & 0  \\
7/2[633]& & & & & & & & & & & & & & & & & & & & & & & & & {\bf 36} & 0 & 0 & 0  \\
9/2[624]& & & & & & & & & & & & & & & & & & & & & & & & & & {\bf 40} & 0 & 0  \\

11/2[615]& & & & & & & & & & & & & & & & & & & & & & & & & & & {\bf 42} & 0  \\
13/2[606]& & & & & & & & & & & & & & & & & & & & & & & & & & & & {\bf 42}   \\

 \hline
\end{tabular}
\begin{tabular}{ r r r r r r r r r r r r r r r r r r r r r r | r r r r r r r r }
                  &
${1\over 2}$[611] & ${1\over 2}$[600] & ${3\over 2}$[602] & ${1\over 2}$[631] & ${3\over 2}$[622] & ${5\over 2}$[613] & ${1\over 2}$[620] & 
${3\over 2}$[611] & ${5\over 2}$[602] & ${7\over 2}$[604] & ${1\over 2}$[651] & ${3\over 2}$[642] & ${5\over 2}$[633] & ${7\over 2}$[624] & 
${9\over 2}$[615] & ${1\over 2}$[640] & ${3\over 2}$[631] & ${5\over 2}$[622] & ${7\over 2}$[613] & ${9\over 2}$[604] & ${11\over 2}$[606]& 
${1\over 2}$[770] & ${3\over 2}$[761] & ${5\over 2}$[752] & ${7\over 2}$[743] & ${9\over 2}$[734] &${11\over 2}$[725] & ${13\over 2}$[716]& 
${15\over 2}$[707] \\

\hline

1/2[611]& 8.05 & $-0.16$ & 0 & 0.25 & 0 & 0 & 0.22 & 0 & 0 & 0 & 0 & 0 & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1/2[600]& & 8.53 & 0 & 0 & 0  & 0  & 0.17  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[602] & & & 8.58 & 0 & 0  & 0  & 0  & 0.18  & 0  & 0  & 0  & 0 & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
1/2[631] &  &  & & 7.24 & 0 & 0 & $-0.22$ & 0 & 0 & 0 & 0.26 & 0 & 0 & 0 & 0 & 0.25 & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[622] &  &  &  &  & 7.61 & 0 & 0 & $-0.18$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.27 & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\

5/2[613]& & & & & & 8.01 & 0 & 0 & $-0.13$ & 0 & 0 & 0 & 0.20 & 0 & 0 & 0 & 0 & 0.25 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
1/2[620]& & & & & & & 7.56 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.29 & 0 & 0 & 0 & 0 & 0& 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[611]& & & & & & & & 7.92 & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 &  0.25 & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
5/2[602]& & & & & & & & & 8.32 & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0.16 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
7/2[604]& & & & & & & & & & 8.46 & 0 & 0 & 0 & 0.13 & 0 & 0 & 0 & 0 & 0.20 & 0 & 0   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\

1/2[651]& & & & & & & & & & & 6.77& 0 & 0 & 0 & 0  & $-0.20$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3/2[642]& & & & & & & & & & & & 6.97 & 0 & 0 & 0 & 0 & $-0.18$ & 0   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
5/2[633]& & & & & & & & & & & & & 7.21 & 0 & 0 & 0 & 0 & $-0.16$ & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
7/2[624]& & & & & & & & & & & & & & 7.49 & 0 & 0  & 0 & 0 & $-0.13$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
9/2[615]& & & & & & & & & & & & & & & 7.81 & 0  & 0 & 0 & 0 & $-0.09$ & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 

1/2[640]& & & & & & & & & & & & & & & & 6.92 & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[631]& & & & & & & & & & & & & & & & & 7.12 & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
5/2[622]& & & & & & & & & & & & & & & & & & 7.35 & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
7/2[613]& & & & & & & & & & & & & & & & & & & 7.63 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
9/2[604]& & & & & & & & & & & & & & & & & & & & 7.95 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
11/2[606]& & & & & & & & & & & & & & & & & & & & & 8.17 & 0& 0 & 0 & 0 & 0 & 0 & 0 & 0  \\

 \hline
  
1/2[770]& & & & & & & & & & & & & & & & & & & & & & 7.53 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3/2[761]& & & & & & & & & & & & & & & & & & & & & & & 7.52 & 0 & 0 & 0 & 0 & 0 & 0 \\
5/2[752]& & & & & & & & & & & & & & & & & & & & & & & & 7.55 & 0 & 0 & 0 & 0 & 0 \\
7/2[743]& & & & & & & & & & & & & & & & & & & & & & & & & 7.62 & 0 & 0 & 0 & 0 \\
9/2[734]& & & & & & & & & & & & & & & & & & & & & & & & & & 7.74 & 0 & 0 & 0 \\

11/2[725]& & & & & & & & & & & & & & & & & & & & & & & & & & & 7.89 & 0 & 0 \\
13/2[716]& & & & & & & & & & & & & & & & & & & & & & & & & & & & 8.089 & 0 \\
15/2[707]& & & & & & & & & & & & & & & & & & & & & & & & & & & & & 8.32 \\ 
 
 \hline
\end{tabular}

\vskip 0.3cm 

\begin{tabular}{ r r r r r r r r r r r r r r r r r r r r r r | r r r r r r r  }
                  &
${1\over 2}$[611] & ${1\over 2}$[600] & ${3\over 2}$[602] & ${1\over 2}$[631] & ${3\over 2}$[622] & ${5\over 2}$[613] & ${1\over 2}$[620] & 
${3\over 2}$[611] & ${5\over 2}$[602] & ${7\over 2}$[604] & ${1\over 2}$[651] & ${3\over 2}$[642] & ${5\over 2}$[633] & ${7\over 2}$[624] & 
${9\over 2}$[615] & ${1\over 2}$[640] & ${3\over 2}$[631] & ${5\over 2}$[622] & ${7\over 2}$[613] & ${9\over 2}$[604] & ${11\over 2}$[606]& 
${1\over 2}$[660] & ${3\over 2}$[651] & ${5\over 2}$[642] & ${7\over 2}$[633] & ${9\over 2}$[624] &${11\over 2}$[615] & ${13\over 2}$[606]\\

\hline

1/2[611]& 8.05 & $-0.16$ & 0 & 0.25 & 0 & 0 & 0.22 & 0 & 0 & 0 & 0 & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1/2[600]& & 8.53 & 0 & 0 & 0  & 0  & 0.17  & 0  & 0  & 0  & 0  & 0  & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[602] & & & 8.58 & 0 & 0  & 0  & 0  & 0.18  & 0  & 0  & 0  & 0 & 0  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0 \\
1/2[631] &  &  &  & 7.24 & 0  & 0  & $-0.22$ & 0 & 0 & 0 & 0.26 & 0 & 0 & 0 & 0 & 0.25 & 0 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[622] & & & & & 7.61 & 0 & 0 & $-0.18$ & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.27 & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\

5/2[613] & & & & & & 8.01 & 0 & 0 & $-0.13$ & 0 & 0 & 0 & 0.20 & 0 & 0 & 0 & 0 & 0.25 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\
1/2[620] & & & & & & & 7.56  & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 & 0.29 & 0 & 0 & 0 & 0 & 0& 0& 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[611] & & & & & & & & 7.92 & 0 & 0 & 0  & 0 & 0 & 0 & 0 & 0 &  0.25 & 0   & 0 & 0 & 0   & 0& 0 & 0 & 0 & 0 & 0 & 0 \\
5/2[602] & & & & & & & & & 8.32 & 0 & 0 & 0  & 0 & 0    & 0    & 0 & 0 & 0.16 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 0 & 0  \\
7/2[604] & & & & & & & & & & 8.46 & 0 & 0 & 0 & 0.13 & 0 & 0 & 0 & 0 & 0.20 & 0 & 0   & 0 & 0 & 0 & 0 & 0 & 0 & 0\\

1/2[651] & & & & & & & & & & & 6.77& 0 & 0 & 0 & 0  & $-0.20$ & 0 & 0 & 0 & 0 & 0 & {\bf 0.22} & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[642] & & & & & & & & & & & & 6.97 & 0 & 0 & 0 & 0 & $-0.18$ & 0   & 0 & 0 & 0 & 0 & {\bf 0.28} & 0 & 0 & 0 & 0 & 0  \\
5/2[633] & & & & & & & & & & & & & 7.21 & 0 & 0 & 0 & 0 & $-0.16$ & 0 & 0 & 0 & 0& 0 & {\bf 0.31} & 0 & 0 & 0 & 0  \\
7/2[624] & & & & & & & & & & & & & & 7.49 & 0 & 0 & 0 & 0 & $-0.13$ & 0 & 0 & 0 & 0 & 0 & {\bf 0.31} & 0 & 0 & 0  \\
9/2[615] & & & & & & & & & & & & & & & 7.81 & 0  & 0 & 0 & 0 & $-0.09$ & 0 & 0& 0 & 0 & 0 & {\bf 0.28} & 0 & 0  \\ 

1/2[640] & & & & & & & & & & & & & & & & 6.92 & 0 & 0 & 0 & 0 & 0 & {\bf 0.23} & 0 & 0 & 0 & 0 & 0 & 0 \\
3/2[631] & & & & & & & & & & & & & & & & & 7.12 & 0 & 0 & 0 & 0 & 0& {\bf 0.26} & 0 & 0 & 0 & 0 & 0 \\
5/2[622] & & & & & & & & & & & & & & & & & & 7.35 & 0 & 0 & 0   & 0& 0 & {\bf 0.25} & 0 & 0 & 0 & 0  \\
7/2[613] & & & & & & & & & & & & & & & & & & & 7.63 & 0 & 0 & 0& 0 & 0 & {\bf 0.20} & 0 & 0 & 0 \\
9/2[604] & & & & & & & & & & & & & & & & & & & & 7.95 & 0   & 0& 0 & 0 & 0 & {\bf 0.13} & 0 & 0 \\
11/2[606]& & & & & & & & & & & & & & & & & & & & & 8.17 & 0& 0 & 0 & 0 & 0 & {\bf 0.22} & 0  \\

 \hline
  
1/2[660] & & & & & & & & & & & & & & & & & & & & & & {\bf 7.40} & 0 & 0 & 0 & 0 & 0 & 0  \\
3/2[651] & & & & & & & & & & & & & & & & & & & & & & & {\bf 7.44} & 0 & 0 & 0 & 0 & 0 \\
5/2[642] & & & & & & & & & & & & & & & & & & & & & & & & {\bf 7.51} & 0 & 0 & 0 & 0  \\
7/2[633] & & & & & & & & & & & & & & & & & & & & & & & & & {\bf 7.62} & 0 & 0 & 0 \\
9/2[624] & & & & & & & & & & & & & & & & & & & & & & & & & & {\bf 7.78} & 0 & 0 \\

11/2[615]& & & & & & & & & & & & & & & & & & & & & & & & & & & {\bf 7.97} & 0 \\
13/2[606]& & & & & & & & & & & & & & & & & & & & & & & & & & & & {\bf 8.21} \\

 \hline
\end{tabular}
